A Coxeter type classification of Dynkin type $\mathbb{A}_n$ non-negative posets

We continue the Coxeter spectral analysis of finite connected posets $I$ that are non-negative in the sense that their symmetric Gram matrix $G_I:=\frac{1}{2}(C_I + C_I^{tr})\in\mathbb{M}_{m}(\mathbb{Q})$ is positive semi-definite of rank $n\geq 0$, where $C_I\in\mathbb{M}_m(\mathbb{Z})$ is the incidence matrix of $I$ encoding the relation $\preceq_I$. We extend the results of [Fundam. Inform., 139.4(2015), 347--367] and give a complete Coxeter spectral classification of finite connected posets $I$ of Dynkin type $\mathbb{A}_n$. We show that such posets $I$, with $|I|>1$, yield exactly $\lfloor\frac{m}{2}\rfloor$ Coxeter types, one of which describes the positive (i.e., with $n=m$) ones. We give an exact description and calculate the number of posets of every type. Moreover, we prove that, given a pair of such posets $I$ and $J$, the incidence matrices $C_I$ and $C_J$ are $\mathbb{Z}$-congruent if and only if $\mathbf{specc}_I = \mathbf{specc}_J$, and present deterministic algorithms that calculate a $\mathbb{Z}$-invertible matrix defining such a $\mathbb{Z}$-congruence in a polynomial time.

==> (inline-0) <==
\begin{longtable}{llr@{\qquad}c@{\qquad}llr}
        \toprule
        $p$ & $cox_I(t)$ & $\# I$ && $p$ & $cox_I(t)$ & $\# I$\\
        \cmidrule{1-3} \cmidrule{5-7} 
        $17$ & $t^{34} - 2 t^{17} + 1$ & $\num{34350506}$ && $25$ & $t^{34} - t^{25} - t^{9} + 1$ & $\num{1542683}$\\*
        $18$ & $t^{34} - t^{18} - t^{16} + 1$ & $\num{64823109}$ && $26$ & $t^{34} - t^{26} - t^{8} + 1$ & $\num{534075}$\\
        $19$ & $t^{34} - t^{19} - t^{15} + 1$ & $\num{54587279}$ && $27$ & $t^{34} - t^{27} - t^{7} + 1$ & $\num{158223}$\\
        $20$ & $t^{34} - t^{20} - t^{14} + 1$ & $\num{40941031}$ && $28$ & $t^{34} - t^{28} - t^{6} + 1$ & $\num{39575}$\\
        $21$ & $t^{34} - t^{21} - t^{13} + 1$ & $\num{27293639}$ && $29$ & $t^{34} - t^{29} - t^{5} + 1$ & $\num{8183}$\\
        $22$ & $t^{34} - t^{22} - t^{12} + 1$ & $\num{16128423}$ && $30$ & $t^{34} - t^{30} - t^{4} + 1$ & $\num{1367}$\\
        $23$ & $t^{34} - t^{23} - t^{11} + 1$ & $\num{8414639}$ && $31$ & $t^{34} - t^{31} - t^{3} + 1$ & $\num{175}$\\
        $24$ & $t^{34} - t^{24} - t^{10} + 1$ & $\num{3856891}$ && $32$ & $t^{34} - t^{32} - t^{2} + 1$ & $\num{16}$\\
        \bottomrule
        \caption{Coxeter polynomials of connected principal posets $I$ with $|I|=34$}\label{tbl:exprinccoxtypes}
\end{longtable}
\begin{figure}[H]
\centering
\begingroup%
\makeatletter%
\begin{pgfpicture}%
        \pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.858591in}{3.486471in}}%
        \pgfusepath{use as bounding box, clip}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetmiterjoin%
                \pgfsetlinewidth{0.000000pt}%
                \definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetstrokeopacity{0.000000}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                \pgfpathlineto{\pgfqpoint{5.858591in}{0.000000in}}%
                \pgfpathlineto{\pgfqpoint{5.858591in}{3.486471in}}%
                \pgfpathlineto{\pgfqpoint{0.000000in}{3.486471in}}%
                \pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
                \pgfpathclose%
                \pgfusepath{}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetmiterjoin%
                \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.000000pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetstrokeopacity{0.000000}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{0.647702in}{0.526079in}}%
                \pgfpathlineto{\pgfqpoint{4.522702in}{0.526079in}}%
                \pgfpathlineto{\pgfqpoint{4.522702in}{3.319579in}}%
                \pgfpathlineto{\pgfqpoint{0.647702in}{3.319579in}}%
                \pgfpathlineto{\pgfqpoint{0.647702in}{0.526079in}}%
                \pgfpathclose%
                \pgfusepath{fill}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.803000pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{1.722375in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{textcolor}%
                \pgfsetfillcolor{textcolor}%
                \pgftext[x=1.722375in,y=0.428857in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.803000pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{3.007890in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{textcolor}%
                \pgfsetfillcolor{textcolor}%
                \pgftext[x=3.007890in,y=0.428857in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.803000pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{4.293405in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{textcolor}%
                \pgfsetfillcolor{textcolor}%
                \pgftext[x=4.293405in,y=0.428857in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{0.823838in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{1.050206in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{1.210817in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{1.335396in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{1.437185in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{1.523246in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{1.597796in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{1.663553in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{2.109354in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{2.335722in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{2.496332in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{2.620912in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{2.722700in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{2.808761in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{2.883311in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{2.949068in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{3.394869in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{3.621237in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{3.781847in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{3.906427in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{4.008215in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{4.094277in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{4.168826in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.602250pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{4.234583in}{0.526079in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{textcolor}%
                \pgfsetfillcolor{textcolor}%
                \pgftext[x=2.585202in,y=0.238889in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle n=|I|\)}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.803000pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{0.647702in}{0.833096in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{textcolor}%
                \pgfsetfillcolor{textcolor}%
                \pgftext[x=0.349283in, y=0.780335in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.803000pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{0.647702in}{1.185122in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{textcolor}%
                \pgfsetfillcolor{textcolor}%
                \pgftext[x=0.349283in, y=1.132360in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{7}}\)}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.803000pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{0.647702in}{1.537147in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{textcolor}%
                \pgfsetfillcolor{textcolor}%
                \pgftext[x=0.293920in, y=1.484385in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{11}}\)}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.803000pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{0.647702in}{1.889172in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{textcolor}%
                \pgfsetfillcolor{textcolor}%
                \pgftext[x=0.293920in, y=1.836411in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{15}}\)}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.803000pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{0.647702in}{2.241198in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{textcolor}%
                \pgfsetfillcolor{textcolor}%
                \pgftext[x=0.293920in, y=2.188436in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{19}}\)}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.803000pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{0.647702in}{2.593223in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{textcolor}%
                \pgfsetfillcolor{textcolor}%
                \pgftext[x=0.293920in, y=2.540461in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{23}}\)}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.803000pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{0.647702in}{2.945248in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{textcolor}%
                \pgfsetfillcolor{textcolor}%
                \pgftext[x=0.293920in, y=2.892487in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{27}}\)}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetroundjoin%
                \definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetlinewidth{0.803000pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
                        \pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
                        \pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
                        \pgfusepath{stroke,fill}%
                }%
                \begin{pgfscope}%
                        \pgfsys@transformshift{0.647702in}{3.297274in}%
                        \pgfsys@useobject{currentmarker}{}%
                \end{pgfscope}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{textcolor}%
                \pgfsetfillcolor{textcolor}%
                \pgftext[x=0.293920in, y=3.244512in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{31}}\)}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{textcolor}%
                \pgfsetfillcolor{textcolor}%
                \pgftext[x=0.238365in,y=1.922829in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \#I\textnormal{ with }\mathrm{cox}_I=t^n- t^p-t^{n-p}+1\)}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfpathrectangle{\pgfqpoint{0.647702in}{0.526079in}}{\pgfqpoint{3.875000in}{2.793500in}}%
                \pgfusepath{clip}%
                \pgfsetrectcap%
                \pgfsetroundjoin%
                \pgfsetlinewidth{1.505625pt}%
                \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{0.823838in}{0.653057in}}%
                \pgfpathlineto{\pgfqpoint{0.851077in}{0.653057in}}%
                \pgfpathlineto{\pgfqpoint{0.877049in}{0.657084in}}%
                \pgfpathlineto{\pgfqpoint{0.901866in}{0.657084in}}%
                \pgfpathlineto{\pgfqpoint{0.925627in}{0.660726in}}%
                \pgfpathlineto{\pgfqpoint{0.948418in}{0.660726in}}%
                \pgfpathlineto{\pgfqpoint{0.970314in}{0.664052in}}%
                \pgfpathlineto{\pgfqpoint{0.991384in}{0.664052in}}%
                \pgfpathlineto{\pgfqpoint{1.011688in}{0.667111in}}%
                \pgfpathlineto{\pgfqpoint{1.031279in}{0.667111in}}%
                \pgfpathlineto{\pgfqpoint{1.050206in}{0.669944in}}%
                \pgfpathlineto{\pgfqpoint{1.068513in}{0.669944in}}%
                \pgfpathlineto{\pgfqpoint{1.086238in}{0.672581in}}%
                \pgfpathlineto{\pgfqpoint{1.103417in}{0.672581in}}%
                \pgfpathlineto{\pgfqpoint{1.120084in}{0.675048in}}%
                \pgfpathlineto{\pgfqpoint{1.136267in}{0.675048in}}%
                \pgfpathlineto{\pgfqpoint{1.151995in}{0.677365in}}%
                \pgfpathlineto{\pgfqpoint{1.167292in}{0.677365in}}%
                \pgfpathlineto{\pgfqpoint{1.182180in}{0.679549in}}%
                \pgfpathlineto{\pgfqpoint{1.196682in}{0.679549in}}%
                \pgfpathlineto{\pgfqpoint{1.210817in}{0.681616in}}%
                \pgfpathlineto{\pgfqpoint{1.224603in}{0.681616in}}%
                \pgfpathlineto{\pgfqpoint{1.238056in}{0.683576in}}%
                \pgfpathlineto{\pgfqpoint{1.251193in}{0.683576in}}%
                \pgfpathlineto{\pgfqpoint{1.264028in}{0.685441in}}%
                \pgfpathlineto{\pgfqpoint{1.276574in}{0.685441in}}%
                \pgfpathlineto{\pgfqpoint{1.288845in}{0.687219in}}%
                \pgfpathlineto{\pgfqpoint{1.300852in}{0.687219in}}%
                \pgfpathlineto{\pgfqpoint{1.312606in}{0.688918in}}%
                \pgfpathlineto{\pgfqpoint{1.324117in}{0.688918in}}%
                \pgfpathlineto{\pgfqpoint{1.335396in}{0.690545in}}%
                \pgfpathlineto{\pgfqpoint{1.346452in}{0.690545in}}%
                \pgfpathlineto{\pgfqpoint{1.378363in}{0.693604in}}%
                \pgfpathlineto{\pgfqpoint{1.408548in}{0.695046in}}%
                \pgfpathlineto{\pgfqpoint{1.437185in}{0.697778in}}%
                \pgfpathlineto{\pgfqpoint{1.464424in}{0.699073in}}%
                \pgfpathlineto{\pgfqpoint{1.490396in}{0.701540in}}%
                \pgfpathlineto{\pgfqpoint{1.515213in}{0.702716in}}%
                \pgfpathlineto{\pgfqpoint{1.538974in}{0.704965in}}%
                \pgfpathlineto{\pgfqpoint{1.561764in}{0.706042in}}%
                \pgfpathlineto{\pgfqpoint{1.583661in}{0.708108in}}%
                \pgfpathlineto{\pgfqpoint{1.604731in}{0.709101in}}%
                \pgfpathlineto{\pgfqpoint{1.625035in}{0.711013in}}%
                \pgfpathlineto{\pgfqpoint{1.644626in}{0.711934in}}%
                \pgfpathlineto{\pgfqpoint{1.663553in}{0.713712in}}%
                \pgfpathlineto{\pgfqpoint{1.681859in}{0.714571in}}%
                \pgfpathlineto{\pgfqpoint{1.699584in}{0.716233in}}%
                \pgfpathlineto{\pgfqpoint{1.716764in}{0.717037in}}%
                \pgfpathlineto{\pgfqpoint{1.744272in}{0.719354in}}%
                \pgfpathlineto{\pgfqpoint{1.770487in}{0.720825in}}%
                \pgfpathlineto{\pgfqpoint{1.795527in}{0.722929in}}%
                \pgfpathlineto{\pgfqpoint{1.819492in}{0.724270in}}%
                \pgfpathlineto{\pgfqpoint{1.842470in}{0.726198in}}%
                \pgfpathlineto{\pgfqpoint{1.864540in}{0.727431in}}%
                \pgfpathlineto{\pgfqpoint{1.885770in}{0.729209in}}%
                \pgfpathlineto{\pgfqpoint{1.906223in}{0.730350in}}%
                \pgfpathlineto{\pgfqpoint{1.925952in}{0.732000in}}%
                \pgfpathlineto{\pgfqpoint{1.945008in}{0.733062in}}%
                \pgfpathlineto{\pgfqpoint{1.970640in}{0.735100in}}%
                \pgfpathlineto{\pgfqpoint{1.995145in}{0.736561in}}%
                \pgfpathlineto{\pgfqpoint{2.018621in}{0.738426in}}%
                \pgfpathlineto{\pgfqpoint{2.041148in}{0.739767in}}%
                \pgfpathlineto{\pgfqpoint{2.062802in}{0.741485in}}%
                \pgfpathlineto{\pgfqpoint{2.083648in}{0.742725in}}%
                \pgfpathlineto{\pgfqpoint{2.103743in}{0.744318in}}%
                \pgfpathlineto{\pgfqpoint{2.128560in}{0.745847in}}%
                \pgfpathlineto{\pgfqpoint{2.152320in}{0.747676in}}%
                \pgfpathlineto{\pgfqpoint{2.175111in}{0.749079in}}%
                \pgfpathlineto{\pgfqpoint{2.197008in}{0.750763in}}%
                \pgfpathlineto{\pgfqpoint{2.218078in}{0.752058in}}%
                \pgfpathlineto{\pgfqpoint{2.242795in}{0.753923in}}%
                \pgfpathlineto{\pgfqpoint{2.266464in}{0.755411in}}%
                \pgfpathlineto{\pgfqpoint{2.289170in}{0.757122in}}%
                \pgfpathlineto{\pgfqpoint{2.310989in}{0.758492in}}%
                \pgfpathlineto{\pgfqpoint{2.331987in}{0.760074in}}%
                \pgfpathlineto{\pgfqpoint{2.355826in}{0.761593in}}%
                \pgfpathlineto{\pgfqpoint{2.378688in}{0.763292in}}%
                \pgfpathlineto{\pgfqpoint{2.400651in}{0.764690in}}%
                \pgfpathlineto{\pgfqpoint{2.421783in}{0.766260in}}%
                \pgfpathlineto{\pgfqpoint{2.445211in}{0.767767in}}%
                \pgfpathlineto{\pgfqpoint{2.467696in}{0.769420in}}%
                \pgfpathlineto{\pgfqpoint{2.489310in}{0.770810in}}%
                \pgfpathlineto{\pgfqpoint{2.512835in}{0.772526in}}%
                \pgfpathlineto{\pgfqpoint{2.535408in}{0.773989in}}%
                \pgfpathlineto{\pgfqpoint{2.557105in}{0.775571in}}%
                \pgfpathlineto{\pgfqpoint{2.580396in}{0.777090in}}%
                \pgfpathlineto{\pgfqpoint{2.602754in}{0.778710in}}%
                \pgfpathlineto{\pgfqpoint{2.624251in}{0.780111in}}%
                \pgfpathlineto{\pgfqpoint{2.647086in}{0.781757in}}%
                \pgfpathlineto{\pgfqpoint{2.669024in}{0.783194in}}%
                \pgfpathlineto{\pgfqpoint{2.692101in}{0.784850in}}%
                \pgfpathlineto{\pgfqpoint{2.714262in}{0.786308in}}%
                \pgfpathlineto{\pgfqpoint{2.737393in}{0.787961in}}%
                \pgfpathlineto{\pgfqpoint{2.759603in}{0.789427in}}%
                \pgfpathlineto{\pgfqpoint{2.782638in}{0.791068in}}%
                \pgfpathlineto{\pgfqpoint{2.804759in}{0.792532in}}%
                \pgfpathlineto{\pgfqpoint{2.827582in}{0.794154in}}%
                \pgfpathlineto{\pgfqpoint{2.849508in}{0.795608in}}%
                \pgfpathlineto{\pgfqpoint{2.872032in}{0.797205in}}%
                \pgfpathlineto{\pgfqpoint{2.895050in}{0.798738in}}%
                \pgfpathlineto{\pgfqpoint{2.917157in}{0.800302in}}%
                \pgfpathlineto{\pgfqpoint{2.939685in}{0.801805in}}%
                \pgfpathlineto{\pgfqpoint{2.962551in}{0.803417in}}%
                \pgfpathlineto{\pgfqpoint{2.984518in}{0.804884in}}%
                \pgfpathlineto{\pgfqpoint{3.006772in}{0.806451in}}%
                \pgfpathlineto{\pgfqpoint{3.029250in}{0.807956in}}%
                \pgfpathlineto{\pgfqpoint{3.051890in}{0.809545in}}%
                \pgfpathlineto{\pgfqpoint{3.074639in}{0.811072in}}%
                \pgfpathlineto{\pgfqpoint{3.097450in}{0.812670in}}%
                \pgfpathlineto{\pgfqpoint{3.120278in}{0.814204in}}%
                \pgfpathlineto{\pgfqpoint{3.143087in}{0.815799in}}%
                \pgfpathlineto{\pgfqpoint{3.165843in}{0.817331in}}%
                \pgfpathlineto{\pgfqpoint{3.188515in}{0.818914in}}%
                \pgfpathlineto{\pgfqpoint{3.211080in}{0.820434in}}%
                \pgfpathlineto{\pgfqpoint{3.233513in}{0.821999in}}%
                \pgfpathlineto{\pgfqpoint{3.255797in}{0.823502in}}%
                \pgfpathlineto{\pgfqpoint{3.278602in}{0.825090in}}%
                \pgfpathlineto{\pgfqpoint{3.301172in}{0.826614in}}%
                \pgfpathlineto{\pgfqpoint{3.324134in}{0.828210in}}%
                \pgfpathlineto{\pgfqpoint{3.346798in}{0.829743in}}%
                \pgfpathlineto{\pgfqpoint{3.369747in}{0.831336in}}%
                \pgfpathlineto{\pgfqpoint{3.392351in}{0.832866in}}%
                \pgfpathlineto{\pgfqpoint{3.415153in}{0.834448in}}%
                \pgfpathlineto{\pgfqpoint{3.437577in}{0.835967in}}%
                \pgfpathlineto{\pgfqpoint{3.460130in}{0.837530in}}%
                \pgfpathlineto{\pgfqpoint{3.482761in}{0.839064in}}%
                \pgfpathlineto{\pgfqpoint{3.505428in}{0.840634in}}%
                \pgfpathlineto{\pgfqpoint{3.528090in}{0.842171in}}%
                \pgfpathlineto{\pgfqpoint{3.550714in}{0.843737in}}%
                \pgfpathlineto{\pgfqpoint{3.573268in}{0.845268in}}%
                \pgfpathlineto{\pgfqpoint{3.596115in}{0.846847in}}%
                \pgfpathlineto{\pgfqpoint{3.618812in}{0.848389in}}%
                \pgfpathlineto{\pgfqpoint{3.641700in}{0.849970in}}%
                \pgfpathlineto{\pgfqpoint{3.664376in}{0.851511in}}%
                \pgfpathlineto{\pgfqpoint{3.687160in}{0.853084in}}%
                \pgfpathlineto{\pgfqpoint{3.709685in}{0.854616in}}%
                \pgfpathlineto{\pgfqpoint{3.732559in}{0.856194in}}%
                \pgfpathlineto{\pgfqpoint{3.755118in}{0.857729in}}%
                \pgfpathlineto{\pgfqpoint{3.777926in}{0.859301in}}%
                \pgfpathlineto{\pgfqpoint{3.800379in}{0.860830in}}%
                \pgfpathlineto{\pgfqpoint{3.823002in}{0.862389in}}%
                \pgfpathlineto{\pgfqpoint{3.845492in}{0.863920in}}%
                \pgfpathlineto{\pgfqpoint{3.868307in}{0.865492in}}%
                \pgfpathlineto{\pgfqpoint{3.890916in}{0.867032in}}%
                \pgfpathlineto{\pgfqpoint{3.913748in}{0.868604in}}%
                \pgfpathlineto{\pgfqpoint{3.936318in}{0.870142in}}%
                \pgfpathlineto{\pgfqpoint{3.959028in}{0.871705in}}%
                \pgfpathlineto{\pgfqpoint{3.981632in}{0.873246in}}%
                \pgfpathlineto{\pgfqpoint{4.004294in}{0.874805in}}%
                \pgfpathlineto{\pgfqpoint{4.026792in}{0.876339in}}%
                \pgfpathlineto{\pgfqpoint{4.049456in}{0.877898in}}%
                \pgfpathlineto{\pgfqpoint{4.072067in}{0.879440in}}%
                \pgfpathlineto{\pgfqpoint{4.094755in}{0.881000in}}%
                \pgfpathlineto{\pgfqpoint{4.117322in}{0.882540in}}%
                \pgfpathlineto{\pgfqpoint{4.140043in}{0.884101in}}%
                \pgfpathlineto{\pgfqpoint{4.162580in}{0.885639in}}%
                \pgfpathlineto{\pgfqpoint{4.185329in}{0.887202in}}%
                \pgfpathlineto{\pgfqpoint{4.207837in}{0.888739in}}%
                \pgfpathlineto{\pgfqpoint{4.230599in}{0.890302in}}%
                \pgfpathlineto{\pgfqpoint{4.253190in}{0.891845in}}%
                \pgfpathlineto{\pgfqpoint{4.275940in}{0.893407in}}%
                \pgfpathlineto{\pgfqpoint{4.298463in}{0.894945in}}%
                \pgfpathlineto{\pgfqpoint{4.321176in}{0.896504in}}%
                \pgfpathlineto{\pgfqpoint{4.343716in}{0.898044in}}%
                \pgfpathlineto{\pgfqpoint{4.346566in}{0.898239in}}%
                \pgfpathlineto{\pgfqpoint{4.346566in}{0.898239in}}%
                \pgfusepath{stroke}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfpathrectangle{\pgfqpoint{0.647702in}{0.526079in}}{\pgfqpoint{3.875000in}{2.793500in}}%
                \pgfusepath{clip}%
                \pgfsetrectcap%
                \pgfsetroundjoin%
                \pgfsetlinewidth{1.505625pt}%
                \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{0.823838in}{0.722929in}}%
                \pgfpathlineto{\pgfqpoint{0.925627in}{0.738426in}}%
                \pgfpathlineto{\pgfqpoint{1.068513in}{0.759027in}}%
                \pgfpathlineto{\pgfqpoint{1.590773in}{0.833096in}}%
                \pgfpathlineto{\pgfqpoint{2.608492in}{0.973712in}}%
                \pgfpathlineto{\pgfqpoint{4.346566in}{1.211914in}}%
                \pgfpathlineto{\pgfqpoint{4.346566in}{1.211914in}}%
                \pgfusepath{stroke}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfpathrectangle{\pgfqpoint{0.647702in}{0.526079in}}{\pgfqpoint{3.875000in}{2.793500in}}%
                \pgfusepath{clip}%
                \pgfsetrectcap%
                \pgfsetroundjoin%
                \pgfsetlinewidth{1.505625pt}%
                \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{0.823838in}{0.779183in}}%
                \pgfpathlineto{\pgfqpoint{0.948418in}{0.806984in}}%
                \pgfpathlineto{\pgfqpoint{1.086238in}{0.837666in}}%
                \pgfpathlineto{\pgfqpoint{1.446413in}{0.915133in}}%
                \pgfpathlineto{\pgfqpoint{1.754906in}{0.980151in}}%
                \pgfpathlineto{\pgfqpoint{3.667639in}{1.375096in}}%
                \pgfpathlineto{\pgfqpoint{4.346566in}{1.514583in}}%
                \pgfpathlineto{\pgfqpoint{4.346566in}{1.514583in}}%
                \pgfusepath{stroke}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfpathrectangle{\pgfqpoint{0.647702in}{0.526079in}}{\pgfqpoint{3.875000in}{2.793500in}}%
                \pgfusepath{clip}%
                \pgfsetrectcap%
                \pgfsetroundjoin%
                \pgfsetlinewidth{1.505625pt}%
                \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{0.823838in}{0.823354in}}%
                \pgfpathlineto{\pgfqpoint{1.068513in}{0.898114in}}%
                \pgfpathlineto{\pgfqpoint{1.357293in}{0.982600in}}%
                \pgfpathlineto{\pgfqpoint{1.754906in}{1.095397in}}%
                \pgfpathlineto{\pgfqpoint{2.366494in}{1.265321in}}%
                \pgfpathlineto{\pgfqpoint{3.597282in}{1.603438in}}%
                \pgfpathlineto{\pgfqpoint{4.346566in}{1.808720in}}%
                \pgfpathlineto{\pgfqpoint{4.346566in}{1.808720in}}%
                \pgfusepath{stroke}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfpathrectangle{\pgfqpoint{0.647702in}{0.526079in}}{\pgfqpoint{3.875000in}{2.793500in}}%
                \pgfusepath{clip}%
                \pgfsetrectcap%
                \pgfsetroundjoin%
                \pgfsetlinewidth{1.505625pt}%
                \definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{0.823838in}{0.858484in}}%
                \pgfpathlineto{\pgfqpoint{1.031279in}{0.939961in}}%
                \pgfpathlineto{\pgfqpoint{1.224603in}{1.012636in}}%
                \pgfpathlineto{\pgfqpoint{1.481872in}{1.106273in}}%
                \pgfpathlineto{\pgfqpoint{1.833392in}{1.230907in}}%
                \pgfpathlineto{\pgfqpoint{2.368253in}{1.416948in}}%
                \pgfpathlineto{\pgfqpoint{3.328867in}{1.747256in}}%
                \pgfpathlineto{\pgfqpoint{4.346566in}{2.095885in}}%
                \pgfpathlineto{\pgfqpoint{4.346566in}{2.095885in}}%
                \pgfusepath{stroke}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfpathrectangle{\pgfqpoint{0.647702in}{0.526079in}}{\pgfqpoint{3.875000in}{2.793500in}}%
                \pgfusepath{clip}%
                \pgfsetrectcap%
                \pgfsetroundjoin%
                \pgfsetlinewidth{1.505625pt}%
                \definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{0.823838in}{0.884868in}}%
                \pgfpathlineto{\pgfqpoint{0.970314in}{0.956578in}}%
                \pgfpathlineto{\pgfqpoint{1.136267in}{1.034067in}}%
                \pgfpathlineto{\pgfqpoint{1.346452in}{1.128450in}}%
                \pgfpathlineto{\pgfqpoint{1.604731in}{1.240807in}}%
                \pgfpathlineto{\pgfqpoint{1.948743in}{1.386869in}}%
                \pgfpathlineto{\pgfqpoint{2.445211in}{1.594016in}}%
                \pgfpathlineto{\pgfqpoint{3.301172in}{1.947347in}}%
                \pgfpathlineto{\pgfqpoint{4.346566in}{2.377155in}}%
                \pgfpathlineto{\pgfqpoint{4.346566in}{2.377155in}}%
                \pgfusepath{stroke}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfpathrectangle{\pgfqpoint{0.647702in}{0.526079in}}{\pgfqpoint{3.875000in}{2.793500in}}%
                \pgfusepath{clip}%
                \pgfsetrectcap%
                \pgfsetroundjoin%
                \pgfsetlinewidth{1.505625pt}%
                \definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{0.823838in}{0.903498in}}%
                \pgfpathlineto{\pgfqpoint{0.948418in}{0.977084in}}%
                \pgfpathlineto{\pgfqpoint{1.086238in}{1.054597in}}%
                \pgfpathlineto{\pgfqpoint{1.251193in}{1.143576in}}%
                \pgfpathlineto{\pgfqpoint{1.455491in}{1.249953in}}%
                \pgfpathlineto{\pgfqpoint{1.711096in}{1.379236in}}%
                \pgfpathlineto{\pgfqpoint{2.044294in}{1.544022in}}%
                \pgfpathlineto{\pgfqpoint{2.516885in}{1.774002in}}%
                \pgfpathlineto{\pgfqpoint{3.304464in}{2.153389in}}%
                \pgfpathlineto{\pgfqpoint{4.346566in}{2.653318in}}%
                \pgfpathlineto{\pgfqpoint{4.346566in}{2.653318in}}%
                \pgfusepath{stroke}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfpathrectangle{\pgfqpoint{0.647702in}{0.526079in}}{\pgfqpoint{3.875000in}{2.793500in}}%
                \pgfusepath{clip}%
                \pgfsetrectcap%
                \pgfsetroundjoin%
                \pgfsetlinewidth{1.505625pt}%
                \definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{0.823838in}{0.914425in}}%
                \pgfpathlineto{\pgfqpoint{0.925627in}{0.985898in}}%
                \pgfpathlineto{\pgfqpoint{1.050206in}{1.068816in}}%
                \pgfpathlineto{\pgfqpoint{1.182180in}{1.152774in}}%
                \pgfpathlineto{\pgfqpoint{1.346452in}{1.253382in}}%
                \pgfpathlineto{\pgfqpoint{1.546674in}{1.372031in}}%
                \pgfpathlineto{\pgfqpoint{1.790608in}{1.512760in}}%
                \pgfpathlineto{\pgfqpoint{2.109354in}{1.692845in}}%
                \pgfpathlineto{\pgfqpoint{2.553337in}{1.939859in}}%
                \pgfpathlineto{\pgfqpoint{3.268192in}{2.333632in}}%
                \pgfpathlineto{\pgfqpoint{4.346566in}{2.924975in}}%
                \pgfpathlineto{\pgfqpoint{4.346566in}{2.924975in}}%
                \pgfusepath{stroke}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfpathrectangle{\pgfqpoint{0.647702in}{0.526079in}}{\pgfqpoint{3.875000in}{2.793500in}}%
                \pgfusepath{clip}%
                \pgfsetrectcap%
                \pgfsetroundjoin%
                \pgfsetlinewidth{1.505625pt}%
                \definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{0.823838in}{0.893689in}}%
                \pgfpathlineto{\pgfqpoint{0.851077in}{0.940920in}}%
                \pgfpathlineto{\pgfqpoint{0.948418in}{1.019357in}}%
                \pgfpathlineto{\pgfqpoint{1.050206in}{1.097176in}}%
                \pgfpathlineto{\pgfqpoint{1.167292in}{1.182815in}}%
                \pgfpathlineto{\pgfqpoint{1.312606in}{1.284955in}}%
                \pgfpathlineto{\pgfqpoint{1.481872in}{1.399855in}}%
                \pgfpathlineto{\pgfqpoint{1.687830in}{1.535660in}}%
                \pgfpathlineto{\pgfqpoint{1.941249in}{1.698869in}}%
                \pgfpathlineto{\pgfqpoint{2.274828in}{1.909808in}}%
                \pgfpathlineto{\pgfqpoint{2.747274in}{2.204615in}}%
                \pgfpathlineto{\pgfqpoint{3.533996in}{2.691431in}}%
                \pgfpathlineto{\pgfqpoint{4.346566in}{3.192602in}}%
                \pgfpathlineto{\pgfqpoint{4.346566in}{3.192602in}}%
                \pgfusepath{stroke}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetrectcap%
                \pgfsetmiterjoin%
                \pgfsetlinewidth{0.803000pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{0.647702in}{0.526079in}}%
                \pgfpathlineto{\pgfqpoint{0.647702in}{3.319579in}}%
                \pgfusepath{stroke}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetrectcap%
                \pgfsetmiterjoin%
                \pgfsetlinewidth{0.803000pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{4.522702in}{0.526079in}}%
                \pgfpathlineto{\pgfqpoint{4.522702in}{3.319579in}}%
                \pgfusepath{stroke}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetrectcap%
                \pgfsetmiterjoin%
                \pgfsetlinewidth{0.803000pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{0.647702in}{0.526079in}}%
                \pgfpathlineto{\pgfqpoint{4.522702in}{0.526079in}}%
                \pgfusepath{stroke}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetrectcap%
                \pgfsetmiterjoin%
                \pgfsetlinewidth{0.803000pt}%
                \definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{0.647702in}{3.319579in}}%
                \pgfpathlineto{\pgfqpoint{4.522702in}{3.319579in}}%
                \pgfusepath{stroke}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetmiterjoin%
                \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetfillopacity{0.800000}%
                \pgfsetlinewidth{1.003750pt}%
                \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetstrokeopacity{0.800000}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{4.639299in}{0.794408in}}%
                \pgfpathlineto{\pgfqpoint{5.661368in}{0.794408in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{5.689146in}{0.794408in}}{\pgfqpoint{5.689146in}{0.822185in}}%
                \pgfpathlineto{\pgfqpoint{5.689146in}{1.012154in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{5.689146in}{1.039931in}}{\pgfqpoint{5.661368in}{1.039931in}}%
                \pgfpathlineto{\pgfqpoint{4.639299in}{1.039931in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{4.611521in}{1.039931in}}{\pgfqpoint{4.611521in}{1.012154in}}%
                \pgfpathlineto{\pgfqpoint{4.611521in}{0.822185in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{4.611521in}{0.794408in}}{\pgfqpoint{4.639299in}{0.794408in}}%
                \pgfpathlineto{\pgfqpoint{4.639299in}{0.794408in}}%
                \pgfpathclose%
                \pgfusepath{stroke,fill}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetrectcap%
                \pgfsetroundjoin%
                \pgfsetlinewidth{1.505625pt}%
                \definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{4.667077in}{0.927464in}}%
                \pgfpathlineto{\pgfqpoint{4.805966in}{0.927464in}}%
                \pgfpathlineto{\pgfqpoint{4.944855in}{0.927464in}}%
                \pgfusepath{stroke}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{textcolor}%
                \pgfsetfillcolor{textcolor}%
                \pgftext[x=5.055966in,y=0.878853in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p=n-2\)}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetmiterjoin%
                \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetfillopacity{0.800000}%
                \pgfsetlinewidth{1.003750pt}%
                \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetstrokeopacity{0.800000}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{4.639299in}{1.073758in}}%
                \pgfpathlineto{\pgfqpoint{5.661368in}{1.073758in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{5.689146in}{1.073758in}}{\pgfqpoint{5.689146in}{1.101535in}}%
                \pgfpathlineto{\pgfqpoint{5.689146in}{1.291504in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{5.689146in}{1.319281in}}{\pgfqpoint{5.661368in}{1.319281in}}%
                \pgfpathlineto{\pgfqpoint{4.639299in}{1.319281in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{4.611521in}{1.319281in}}{\pgfqpoint{4.611521in}{1.291504in}}%
                \pgfpathlineto{\pgfqpoint{4.611521in}{1.101535in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{4.611521in}{1.073758in}}{\pgfqpoint{4.639299in}{1.073758in}}%
                \pgfpathlineto{\pgfqpoint{4.639299in}{1.073758in}}%
                \pgfpathclose%
                \pgfusepath{stroke,fill}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetrectcap%
                \pgfsetroundjoin%
                \pgfsetlinewidth{1.505625pt}%
                \definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{4.667077in}{1.206814in}}%
                \pgfpathlineto{\pgfqpoint{4.805966in}{1.206814in}}%
                \pgfpathlineto{\pgfqpoint{4.944855in}{1.206814in}}%
                \pgfusepath{stroke}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{textcolor}%
                \pgfsetfillcolor{textcolor}%
                \pgftext[x=5.055966in,y=1.158203in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p=n-3\)}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetmiterjoin%
                \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetfillopacity{0.800000}%
                \pgfsetlinewidth{1.003750pt}%
                \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetstrokeopacity{0.800000}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{4.639299in}{1.353108in}}%
                \pgfpathlineto{\pgfqpoint{5.661368in}{1.353108in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{5.689146in}{1.353108in}}{\pgfqpoint{5.689146in}{1.380885in}}%
                \pgfpathlineto{\pgfqpoint{5.689146in}{1.570854in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{5.689146in}{1.598631in}}{\pgfqpoint{5.661368in}{1.598631in}}%
                \pgfpathlineto{\pgfqpoint{4.639299in}{1.598631in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{4.611521in}{1.598631in}}{\pgfqpoint{4.611521in}{1.570854in}}%
                \pgfpathlineto{\pgfqpoint{4.611521in}{1.380885in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{4.611521in}{1.353108in}}{\pgfqpoint{4.639299in}{1.353108in}}%
                \pgfpathlineto{\pgfqpoint{4.639299in}{1.353108in}}%
                \pgfpathclose%
                \pgfusepath{stroke,fill}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetrectcap%
                \pgfsetroundjoin%
                \pgfsetlinewidth{1.505625pt}%
                \definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{4.667077in}{1.486164in}}%
                \pgfpathlineto{\pgfqpoint{4.805966in}{1.486164in}}%
                \pgfpathlineto{\pgfqpoint{4.944855in}{1.486164in}}%
                \pgfusepath{stroke}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{textcolor}%
                \pgfsetfillcolor{textcolor}%
                \pgftext[x=5.055966in,y=1.437553in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p=n-4\)}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetmiterjoin%
                \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetfillopacity{0.800000}%
                \pgfsetlinewidth{1.003750pt}%
                \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetstrokeopacity{0.800000}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{4.639299in}{1.660393in}}%
                \pgfpathlineto{\pgfqpoint{5.661368in}{1.660393in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{5.689146in}{1.660393in}}{\pgfqpoint{5.689146in}{1.688170in}}%
                \pgfpathlineto{\pgfqpoint{5.689146in}{1.878139in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{5.689146in}{1.905916in}}{\pgfqpoint{5.661368in}{1.905916in}}%
                \pgfpathlineto{\pgfqpoint{4.639299in}{1.905916in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{4.611521in}{1.905916in}}{\pgfqpoint{4.611521in}{1.878139in}}%
                \pgfpathlineto{\pgfqpoint{4.611521in}{1.688170in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{4.611521in}{1.660393in}}{\pgfqpoint{4.639299in}{1.660393in}}%
                \pgfpathlineto{\pgfqpoint{4.639299in}{1.660393in}}%
                \pgfpathclose%
                \pgfusepath{stroke,fill}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetrectcap%
                \pgfsetroundjoin%
                \pgfsetlinewidth{1.505625pt}%
                \definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{4.667077in}{1.793449in}}%
                \pgfpathlineto{\pgfqpoint{4.805966in}{1.793449in}}%
                \pgfpathlineto{\pgfqpoint{4.944855in}{1.793449in}}%
                \pgfusepath{stroke}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{textcolor}%
                \pgfsetfillcolor{textcolor}%
                \pgftext[x=5.055966in,y=1.744838in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p=n-5\)}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetmiterjoin%
                \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetfillopacity{0.800000}%
                \pgfsetlinewidth{1.003750pt}%
                \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetstrokeopacity{0.800000}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{4.639299in}{1.939743in}}%
                \pgfpathlineto{\pgfqpoint{5.661368in}{1.939743in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{5.689146in}{1.939743in}}{\pgfqpoint{5.689146in}{1.967520in}}%
                \pgfpathlineto{\pgfqpoint{5.689146in}{2.157489in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{5.689146in}{2.185266in}}{\pgfqpoint{5.661368in}{2.185266in}}%
                \pgfpathlineto{\pgfqpoint{4.639299in}{2.185266in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{4.611521in}{2.185266in}}{\pgfqpoint{4.611521in}{2.157489in}}%
                \pgfpathlineto{\pgfqpoint{4.611521in}{1.967520in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{4.611521in}{1.939743in}}{\pgfqpoint{4.639299in}{1.939743in}}%
                \pgfpathlineto{\pgfqpoint{4.639299in}{1.939743in}}%
                \pgfpathclose%
                \pgfusepath{stroke,fill}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetrectcap%
                \pgfsetroundjoin%
                \pgfsetlinewidth{1.505625pt}%
                \definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{4.667077in}{2.072799in}}%
                \pgfpathlineto{\pgfqpoint{4.805966in}{2.072799in}}%
                \pgfpathlineto{\pgfqpoint{4.944855in}{2.072799in}}%
                \pgfusepath{stroke}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{textcolor}%
                \pgfsetfillcolor{textcolor}%
                \pgftext[x=5.055966in,y=2.024188in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p=n-6\)}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetmiterjoin%
                \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetfillopacity{0.800000}%
                \pgfsetlinewidth{1.003750pt}%
                \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetstrokeopacity{0.800000}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{4.639299in}{2.247028in}}%
                \pgfpathlineto{\pgfqpoint{5.661368in}{2.247028in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{5.689146in}{2.247028in}}{\pgfqpoint{5.689146in}{2.274805in}}%
                \pgfpathlineto{\pgfqpoint{5.689146in}{2.464774in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{5.689146in}{2.492551in}}{\pgfqpoint{5.661368in}{2.492551in}}%
                \pgfpathlineto{\pgfqpoint{4.639299in}{2.492551in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{4.611521in}{2.492551in}}{\pgfqpoint{4.611521in}{2.464774in}}%
                \pgfpathlineto{\pgfqpoint{4.611521in}{2.274805in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{4.611521in}{2.247028in}}{\pgfqpoint{4.639299in}{2.247028in}}%
                \pgfpathlineto{\pgfqpoint{4.639299in}{2.247028in}}%
                \pgfpathclose%
                \pgfusepath{stroke,fill}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetrectcap%
                \pgfsetroundjoin%
                \pgfsetlinewidth{1.505625pt}%
                \definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{4.667077in}{2.380084in}}%
                \pgfpathlineto{\pgfqpoint{4.805966in}{2.380084in}}%
                \pgfpathlineto{\pgfqpoint{4.944855in}{2.380084in}}%
                \pgfusepath{stroke}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{textcolor}%
                \pgfsetfillcolor{textcolor}%
                \pgftext[x=5.055966in,y=2.331473in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p=n-7\)}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetmiterjoin%
                \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetfillopacity{0.800000}%
                \pgfsetlinewidth{1.003750pt}%
                \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetstrokeopacity{0.800000}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{4.639299in}{2.526378in}}%
                \pgfpathlineto{\pgfqpoint{5.661368in}{2.526378in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{5.689146in}{2.526378in}}{\pgfqpoint{5.689146in}{2.554155in}}%
                \pgfpathlineto{\pgfqpoint{5.689146in}{2.744124in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{5.689146in}{2.771901in}}{\pgfqpoint{5.661368in}{2.771901in}}%
                \pgfpathlineto{\pgfqpoint{4.639299in}{2.771901in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{4.611521in}{2.771901in}}{\pgfqpoint{4.611521in}{2.744124in}}%
                \pgfpathlineto{\pgfqpoint{4.611521in}{2.554155in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{4.611521in}{2.526378in}}{\pgfqpoint{4.639299in}{2.526378in}}%
                \pgfpathlineto{\pgfqpoint{4.639299in}{2.526378in}}%
                \pgfpathclose%
                \pgfusepath{stroke,fill}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetrectcap%
                \pgfsetroundjoin%
                \pgfsetlinewidth{1.505625pt}%
                \definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{4.667077in}{2.659434in}}%
                \pgfpathlineto{\pgfqpoint{4.805966in}{2.659434in}}%
                \pgfpathlineto{\pgfqpoint{4.944855in}{2.659434in}}%
                \pgfusepath{stroke}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{textcolor}%
                \pgfsetfillcolor{textcolor}%
                \pgftext[x=5.055966in,y=2.610823in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p=n-8\)}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetmiterjoin%
                \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetfillopacity{0.800000}%
                \pgfsetlinewidth{1.003750pt}%
                \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetstrokeopacity{0.800000}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{4.639299in}{2.833662in}}%
                \pgfpathlineto{\pgfqpoint{5.661368in}{2.833662in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{5.689146in}{2.833662in}}{\pgfqpoint{5.689146in}{2.861440in}}%
                \pgfpathlineto{\pgfqpoint{5.689146in}{3.051409in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{5.689146in}{3.079186in}}{\pgfqpoint{5.661368in}{3.079186in}}%
                \pgfpathlineto{\pgfqpoint{4.639299in}{3.079186in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{4.611521in}{3.079186in}}{\pgfqpoint{4.611521in}{3.051409in}}%
                \pgfpathlineto{\pgfqpoint{4.611521in}{2.861440in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{4.611521in}{2.833662in}}{\pgfqpoint{4.639299in}{2.833662in}}%
                \pgfpathlineto{\pgfqpoint{4.639299in}{2.833662in}}%
                \pgfpathclose%
                \pgfusepath{stroke,fill}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetrectcap%
                \pgfsetroundjoin%
                \pgfsetlinewidth{1.505625pt}%
                \definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{4.667077in}{2.966719in}}%
                \pgfpathlineto{\pgfqpoint{4.805966in}{2.966719in}}%
                \pgfpathlineto{\pgfqpoint{4.944855in}{2.966719in}}%
                \pgfusepath{stroke}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{textcolor}%
                \pgfsetfillcolor{textcolor}%
                \pgftext[x=5.055966in,y=2.918108in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p=n-9\)}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetmiterjoin%
                \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetfillopacity{0.800000}%
                \pgfsetlinewidth{1.003750pt}%
                \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetstrokeopacity{0.800000}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{4.639299in}{3.140948in}}%
                \pgfpathlineto{\pgfqpoint{5.730813in}{3.140948in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{5.758591in}{3.140948in}}{\pgfqpoint{5.758591in}{3.168725in}}%
                \pgfpathlineto{\pgfqpoint{5.758591in}{3.358694in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{5.758591in}{3.386471in}}{\pgfqpoint{5.730813in}{3.386471in}}%
                \pgfpathlineto{\pgfqpoint{4.639299in}{3.386471in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{4.611521in}{3.386471in}}{\pgfqpoint{4.611521in}{3.358694in}}%
                \pgfpathlineto{\pgfqpoint{4.611521in}{3.168725in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{4.611521in}{3.140948in}}{\pgfqpoint{4.639299in}{3.140948in}}%
                \pgfpathlineto{\pgfqpoint{4.639299in}{3.140948in}}%
                \pgfpathclose%
                \pgfusepath{stroke,fill}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetrectcap%
                \pgfsetroundjoin%
                \pgfsetlinewidth{1.505625pt}%
                \definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{4.667077in}{3.274004in}}%
                \pgfpathlineto{\pgfqpoint{4.805966in}{3.274004in}}%
                \pgfpathlineto{\pgfqpoint{4.944855in}{3.274004in}}%
                \pgfusepath{stroke}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{textcolor}%
                \pgfsetfillcolor{textcolor}%
                \pgftext[x=5.055966in,y=3.225393in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p=n-10\)}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetbuttcap%
                \pgfsetmiterjoin%
                \definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
                \pgfsetfillcolor{currentfill}%
                \pgfsetfillopacity{0.800000}%
                \pgfsetlinewidth{1.003750pt}%
                \definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetstrokeopacity{0.800000}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{4.639299in}{3.140948in}}%
                \pgfpathlineto{\pgfqpoint{5.730813in}{3.140948in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{5.758591in}{3.140948in}}{\pgfqpoint{5.758591in}{3.168725in}}%
                \pgfpathlineto{\pgfqpoint{5.758591in}{3.358694in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{5.758591in}{3.386471in}}{\pgfqpoint{5.730813in}{3.386471in}}%
                \pgfpathlineto{\pgfqpoint{4.639299in}{3.386471in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{4.611521in}{3.386471in}}{\pgfqpoint{4.611521in}{3.358694in}}%
                \pgfpathlineto{\pgfqpoint{4.611521in}{3.168725in}}%
                \pgfpathquadraticcurveto{\pgfqpoint{4.611521in}{3.140948in}}{\pgfqpoint{4.639299in}{3.140948in}}%
                \pgfpathlineto{\pgfqpoint{4.639299in}{3.140948in}}%
                \pgfpathclose%
                \pgfusepath{stroke,fill}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \pgfsetrectcap%
                \pgfsetroundjoin%
                \pgfsetlinewidth{1.505625pt}%
                \definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
                \pgfsetstrokecolor{currentstroke}%
                \pgfsetdash{}{0pt}%
                \pgfpathmoveto{\pgfqpoint{4.667077in}{3.274004in}}%
                \pgfpathlineto{\pgfqpoint{4.805966in}{3.274004in}}%
                \pgfpathlineto{\pgfqpoint{4.944855in}{3.274004in}}%
                \pgfusepath{stroke}%
        \end{pgfscope}%
        \begin{pgfscope}%
                \definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
                \pgfsetstrokecolor{textcolor}%
                \pgfsetfillcolor{textcolor}%
                \pgftext[x=5.055966in,y=3.225393in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle p=n-10\)}%
        \end{pgfscope}%
\end{pgfpicture}
